Can we decide whether QCD is confining or not at high temperature?

At high temperature measurements of the Polyakov loop suggest a deconfinement transition to the (strongly interacting) quark-gluon plasma. At the same time at the infinitely large temperature the four-dimensional QCD is reduced to the three-dimensional QCD that is confining. The Polyakov loop and related Z_3 symmetry are strict order parameters only for infinitely heavy quarks. In such a situation the SU(2)_CS and SU(4) symmetries of confinement in the light quark sector could be helpful to distinguish between the confining and deconfining phase in a regime where SU(2)_L \times SU(2)_R and U(1)_A symmetries are manifest. In order to reveal a presence or absence of these symmetries one needs to measure and compare correlation functions related by these symmetry transformations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

